Proof equivalence in MLL is PSPACE-complete

MLL proof equivalence is the problem of deciding whether two proofs in multiplicative linear logic are related by a series of inference permutations. It is also known as the word problem for star-autonomous categories. Previous work has shown the problem to be equivalent to a rewiring problem on proof nets, which are not canonical for full MLL due to the presence of the two units. Drawing from recent work on reconfiguration problems, in this paper it is shown that MLL proof equivalence is PSPACE-complete, using a reduction from Nondeterministic Constraint Logic. An important consequence of the result is that the existence of a satisfactory notion of proof nets for MLL with units is ruled out (under current complexity assumptions). The PSPACE-hardness result extends to equivalence of normal forms in MELL without units, where the weakening rule for the exponentials induces a similar rewiring problem.

==> LMCS_macros.sty <==

\RequirePackage{nicefrac,proof,rotating,stmaryrd,willemtools}

\RequirePackage{tikz}
\usetikzlibrary{arrows,calc,decorations.markings}


% UNSORTED


\let\origalt=\alt
\let\alt=\underline
\let\bigtn=\bigotimes

\newcommand\emp{\@ifstar\@@emp\@emp}
\newcommand\@@emp[1]{\links'|_{#1}}
\newcommand\@emp[1]{\links|_{#1}}

\newcommand\NoIndent[1]{\par\vbox{\parbox[t]{\columnwidth}{#1}}}

\newcommand\scalefactor{1}
\newcommand\scale[1]{\scalebox{\scalefactor}{$\m@th{#1}$}}

%\newcommand\alt{\underline}
\newcommand\itn[1]{\llbracket#1\rrbracket}
\newcommand\coitn[1]{\llparenthesis#1\rrparenthesis}
\newcommand\downdagger{\spin\dagger}

\newcommand\jumpsto{\jump}
\newcommand\Perm{\mathbf\sim}

\newcommand\ap{}


%---------- Hacking

\newcommand\mkspin[3]{\smash{\rotatebox[origin=c]{#1}{$#2#3$}}}
\renewcommand\spin[1][180]{\mathpalette{\mkspin{#1}}}

%\def\mkspin#1#2{\smash{%
%  \rotatebox[origin=c]{180}{\mathsurround=0pt$#1#2$}}}
%\def\spin{\mathpalette\mkspin}


%---------- Formatting

\newcommand\vc[1]{\vcenter{\hbox{$\m@th{#1}$}}}



%---------- General

\newcommand*{\coloneq}{
 \mathrel{%
  \rlap{\raisebox{0.3ex}{$\m@th\cdot$}}\raisebox{-0.3ex}{$\m@th\cdot$}\kern-0.8pt%
  \rlap{\raisebox{0.3ex}{$\m@th\cdot$}}\raisebox{-0.3ex}{$\m@th\cdot$}%
 }=}
 
\newcommand\Mid{\mid}
\newcommand\Coloneq{\coloneq}

\newcommand\setMidspace[2][-]{%
	\renewcommand\Mid{\kern#2\mid\kern#2}%
	\ifx#1-\renewcommand\Coloneq{\kern#2\coloneq\kern#2}\else\renewcommand\Coloneq{\kern#1\coloneq\kern#1}\fi%
}

%---------- Formulae, proofs, nets

\newcommand\MLL{\textsc{mll}}

\newcommand\@pr[2]{\rotatebox[origin=c]{180}{$#1#2$}}
\newcommand\pr{\mathbin{\mathpalette\@pr\&}}

%\def\pr{\mathbin{\spin{\mathrm{\&}}}}
\let\tn\otimes

\def\bigparr{\mathop{\raisebox{-3pt}{\rotatebox[origin=c]{180}{\scalebox{1.4}{$\&$}}}}}

\newcommand\1{1}

\newcommand\named[2]{#2_{#1}}

\newcommand\dual{\@ifstar\doubledual\singledual}
\newcommand\singledual[1]{#1^\star}
\newcommand\doubledual[1]{#1^{\star\star}}

\newcommand\links{\ell}%{\mathit l}

\newcommand\toNet{\Mapsto}

\newcommand\perm{\@ifstar\@perm\sim}
\newcommand\@perm{\stackrel{\scriptscriptstyle 1}\sim}
\newcommand\vperm{\mathbin{\spin[90]{\sim}}}


%---------- Edges, paths, jumps in text

\newcommand\xedge{\hskip1pt\rule[.5ex]{7pt}{.5pt}\hskip1pt}
\newcommand\xdash{\rule[.5ex]{2pt}{.5pt}}
\newcommand\xpath{\hskip1pt%
  \xdash\hskip1.5pt%
  \xdash\hskip1.5pt%
  \xdash\hskip1pt
}
\newcommand\xjump{%
  \raisebox{.5ex}{%
    \begin{tikzpicture}
    	\draw[jump,thick] (0,0) -- (8pt,0pt);
	\end{tikzpicture}%
}}
\newcommand\xpmuj{%
  \raisebox{.5ex}{%
    \begin{tikzpicture}
    	\draw[jump,thick] (0,0) -- (-8pt,0pt);
	\end{tikzpicture}%
}}

\renewcommand\path[2]{#1{\xpath}#2}
\newcommand\edge[2]{#1{\xedge}#2}
\newcommand\jump[2]{#1{\xjump}#2}
\newcommand\pmuj[2]{#1{\xpmuj}#2}

%---------- Other

\newcommand\prm[1][\links]{\mathit p_{#1}}		% combinatorial permutations as bijective functions

%---------- Inference rules

\newcommand\MLLlabel[1]{
 \kern-3pt\scriptstyle{
 \SWITCH{#1}
  1 {1}
  a {\mathsf{ax}}
  b {\bot}
  c {\mathsf{cut}}
  p {\pr}
  t {\tn}
 \DEFAULT{#1}
}}

\newcommand\MLLrule[1]{\vc{
 \SWITCH{#1}
  1 {\infer[\MLLlabel 1]{1\vphantom\Gamma}{\vphantom\Gamma}}
  a {\infer[\MLLlabel a]{A,\dual A\vphantom\Gamma}{\vphantom\Gamma}}
  b {\infer[\MLLlabel b]{\Gamma,\bot}{\Gamma}}
  c {\infer[\MLLlabel c]{\Gamma,\Delta}{\Gamma,A && \Delta,\dual A}}
  p {\infer[\MLLlabel p]{\Gamma,A\pr B}{\Gamma,A,B}}
  t {\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B}{\Gamma,A && \Delta,B}}
 \DEFAULT{}
}}


%---------- Permutations

\newcommand\MLLperm[1]{\vc{%
 \SWITCH{#1}
  {bb1} {\infer[\MLLlabel b]{\Gamma,\named a\bot,\named b\bot}{\infer[\MLLlabel b]{\Gamma,\named a\bot}{\Gamma}}}
  {bb2} {\infer[\MLLlabel b]{\Gamma,\named a\bot,\named b\bot}{\infer[\MLLlabel b]{\Gamma,\named b\bot}{\Gamma}}}
  {bp1} {\infer[\MLLlabel b]{\Gamma,A\pr B,\bot}{\MLLrule p}}
  {bp2} {\infer[\MLLlabel p]{\Gamma,A\pr B,\bot}{\infer[\MLLlabel b]{\Gamma,A,B,\bot}{\Gamma,A,B}}}
  {bt1} {\infer[\MLLlabel b]{\Gamma,\Delta,A\tn B,\bot}{\MLLrule t}}
  {bt2} {\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B,\bot}{\infer[\MLLlabel b]{\Gamma,A,\bot}{\Gamma,A} && \Delta,B}}
  {bt3} {\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B,\bot}{\Gamma,A &&\infer[\MLLlabel b]{\Delta,B,\bot}{\Delta,B}}}
  {pp1} {\infer[\MLLlabel p]{\Gamma,A\pr B,C\pr D}{\infer[\MLLlabel p]{\Gamma,A\pr B,C,D}{\Gamma,A,B,C,D}}}
  {pp2} {\infer[\MLLlabel p]{\Gamma,A\pr B,C\pr D}{\infer[\MLLlabel p]{\Gamma,A,B,C\pr D}{\Gamma,A,B,C,D}}}
  {pt1} {\infer[\MLLlabel p]{\Gamma,\Delta,A\tn B,C\pr D}{\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B,C,D}{\Gamma,A && \Delta,B,C,D}}}
  {pt2} {\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B,C\pr D}{\Gamma,A && \infer[\MLLlabel p]{\Delta,B,C\pr D}{\Delta,B,C,D}}}
  {tt1} {\infer[\MLLlabel t]{\Gamma,\Delta,\Lambda,A\tn B,C\tn D}{\Gamma,A && \infer[\MLLlabel t]{\Delta,\Lambda,B,C\tn D}{\Delta,B,C && \Lambda,D}}}
  {tt2} {\infer[\MLLlabel t]{\Gamma,\Delta,\Lambda,A\tn B,C\tn D}{\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B,C}{\Gamma,A && \Delta,B,C} && \Lambda,D}}
 \DEFAULT{}
}}

%---------- Cut / identity elimination

\newcommand\MLLelim[1]{\vc{%
 \SWITCH{#1}
  {a0} {\infer[\MLLlabel a]{\1,\bot}{\vphantom\Gamma}}
  {a1} {\infer[\MLLlabel b]{\1,\bot}{\infer[\MLLlabel 1]{\1}{\vphantom\Gamma}}}
  {a2} {\infer[\MLLlabel a]{A\tn B,\dual A\pr\dual B}{\vphantom\Gamma}}
  {a3} {\infer[\MLLlabel p]{A\tn B,\dual A\pr\dual B}{\infer[\MLLlabel t]{A\tn B,\dual A,\dual B}{\infer[\MLLlabel a]{A,\dual A}{} && \infer[\MLLlabel a]{B,\dual B}{}}}}
  {c0} {\infer[\MLLlabel c]{\Gamma}{\infer[\MLLlabel 1]{1\vphantom\Gamma}{} && \infer[\MLLlabel b]{\Gamma,\bot}{\Gamma}}}
  {c1} {\infer[\MLLlabel c]{\Gamma,\Delta,\Lambda}{\infer[\MLLlabel t]{\Gamma,\Delta,A\tn B}{\Gamma,A && \Delta,B} && \infer[\MLLlabel p]{\Lambda,\dual A\pr\dual B}{\Lambda,\dual A,\dual B}}}
  {c2} {\infer[\MLLlabel c]{\Gamma,\Delta,\Lambda}{\Gamma,A && \infer[\MLLlabel c]{\Delta,\Lambda,\dual A}{\Delta,B && \Lambda,\dual A,\dual B}}}
 \DEFAULT{}
}}

%---------- Constraint graphs

%\tikzset{->-/.style={decoration={
%  markings,
%  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .75 with {\arrow{>}}},postaction={decorate}}}
\tikzset{-<-/.style={decoration={
  markings,
  mark=at position .4 with {\arrow{<}}},postaction={decorate}}}

\definecolor{thegrey1}{rgb}{.72,.72,.72}
\definecolor{thegrey2}{rgb}{.50,.50,.50}
\definecolor{thered}{rgb}{1,.29,.27}
\definecolor{theblue}{rgb}{0,.24,.98}

\tikzstyle{nclnode}=[draw=thegrey2,fill=thegrey1,circle,inner sep=0pt, minimum size=4pt]
\tikzstyle{ncl1}=[line cap=round,line width=1.5pt,thered]
\tikzstyle{ncl2}=[line cap=round,line width=3pt,theblue]

\newcommand\boat[1]{\vc{
  \SWITCH{#1}
  0 {\@boat00000000}
  1 {\@boat10000000}
  2 {\@boat11000000}
  3 {\@boat11100000}
  4 {\@boat11110000}
  5 {\@boat11111000}
  6 {\@boat11111100}
  7 {\@boat11011100}
  8 {\@boat11011110}
  9 {\@boat11011111}
  \DEFAULT{}
}}

\newcommand\@boat[8]{
  \begin{tikzpicture}[x=3mm,y=6mm,rotate=0]
	\foreach \a/\p in 
		{a/{(0,2)},b/{(3,3)},c/{(3,1)},d/{(6,3)},e/{(6,1)},f/{(4,2)}} %1/{(3,4.5)},0/{(3,-.5)}
		{\node[nclnode,minimum size=5pt,outer sep=2pt] (\a) at \p {};}
	\node[minimum size=5pt,outer sep=2pt] (1) at (3,4.5) {};
	\node[minimum size=5pt,outer sep=2pt] (0) at (3,-.5) {};
	%
	\begin{scope}[thered,line width=1.2pt,->,cap = butt]
	  \ifx#20\draw (a) to[out= 60,in=180] (b);\else\draw (b) to[out=180,in= 60] (a);\fi
	  \ifx#70\draw (c) to[out=180,in=300] (a);\else\draw (a) to[out=300,in=180] (c);\fi
	  \ifx#20\draw (d) -- (b);\else\draw (b) -- (d);\fi
	  \ifx#70\draw (c) -- (e);\else\draw (e) -- (c);\fi
	  \ifx#50\draw (d) -- (e);\else\draw (e) -- (d);\fi
	\end{scope}
	%
	\begin{scope}[theblue,line width=2pt,->,cap = butt]
	  \ifx#30\draw (f) -- (a);\else \draw (a)--(f);\fi
	  \ifx#10\draw (b) -- (1);\else \draw (1)--(b);\fi
	  \ifx#80\draw (0) -- (c);\else \draw (c)--(0);\fi
	  \ifx#60\draw (f) -- (d);\else \draw (d)--(f);\fi
	  \ifx#40\draw (e) -- (f);\else \draw (f)--(e);\fi
	\end{scope}
	%
  \end{tikzpicture}
}

\newcommand\boats{
  \begin{tikzpicture}[x=3mm,y=3mm]
	\node[minimum size=5pt,outer sep=2pt] (1) at (-5.5,4) {};
	\node[minimum size=5pt,outer sep=2pt] (0) at (11.5,4) {};
	%
	\foreach \a/\p in 
		{a/{3,-3},b/{-2,4},c/{8,4},d/{-2,12},e/{8,12},f/{3,9}}
		{\node[nclnode,minimum size=5pt,outer sep=2pt] (\a0) at (\p) {};}
	\foreach \a/\p in
		{a/{0,4},b/{3,6},c/{3,2},d/{6,6},e/{6,2},f/{4,4}}
		{\node[nclnode,minimum size=5pt,outer sep=2pt] (\a1) at (\p) {};}
	%
	\begin{scope}[thered,line width=1.2pt,->,cap = butt]
	  \draw (b0) to[out=270,in=150] (a0);
	  \draw (a0) to[out= 30,in=270] (c0);
	  \draw (b1) to[out=180,in= 60] (a1);
	  \draw (a1) to[out=300,in=180] (c1);
	  \foreach \i in {0,1} {
		\draw (b\i) -- (d\i);
		\draw (e\i) -- (c\i);
		\draw (e\i) -- (d\i);
	   }
	 \end{scope}
	 \begin{scope}[theblue,line width=2pt,->,cap = butt]
	  \draw (a1)--(f1);
	  \draw  (1)--(b0);
	  \draw (c0)--(0);
	  \draw (c1)--(a0);
	  \draw (f0)--(b1);
	  \foreach \i in {0,1} {
		\draw (d\i)--(f\i);
		\draw (f\i)--(e\i);
	  }
	\end{scope}
  \end{tikzpicture}
}


%---------- Proof nets

\definecolor{thepink}{rgb}{1,0,.65}

\tikzstyle{octo}  =[line width=.8pt,>=latex]
\tikzstyle{circ}  =[draw,circle,minimum size=6pt,inner sep=0pt]
\tikzstyle{bullet}=[draw,solid,fill=black,circle,minimum size=6pt,inner sep=0pt]

\tikzstyle{big1} = [draw,circle,minimum size=16pt,inner sep=0pt,font=\scriptsize]
\tikzstyle{big_} = [big1,text=white,fill=black,font=\boldmath\scriptsize]
\tikzstyle{big>} = [line width=3pt,thepink,->]

\tikzstyle{octoroll}=[x=5mm,y=-5mm,octo]
\tikzstyle{octar}=[thepink,->,octo]
\tikzstyle{pn}=[inner sep=1pt]
\tikzstyle{jump}=[thepink,->,thick]

\tikzstyle{thicker} = [line width=1.5pt]

\newcommand\nx[2]{#2_{\smash{\makebox[0pt][l]{\ensuremath{\scriptstyle{#1}}}}}}

\newcommand\bignodes[1]{
  \vc{\begin{tikzpicture}[octo,x=6mm,y=4mm]
	\ifx#13\node[big_]{$n\ap$};\else\node[big1]{$n\ap$};\fi
	\ifx#12\draw[rounded corners]\else\path[use as bounding box]\fi
	   (-1,-1) rectangle (1,1);
  \end{tikzpicture}}
}

\newcommand\examplenet{
  \begin{tikzpicture}[x=8mm,y=8mm,inner sep=1pt]
	\node (a) at (0,1) {$\bot$};
	\node (b) at (2,1) {$\bot$};
	\node (c) at (1,0) {$\tn$};
	\node (d) at (3,0) {1};
	\node (e) at (4,2) {$\bot$};
	\node (f) at (6,2) {1};
	\node (g) at (5,1) {$\pr$};
	\node (h) at (7,1) {$\bot$};
	\node (i) at (6,0) {$\tn$};
	\node (j) at (8,1) {1};
	\node (k) at (10,1) {$\bot$};
	\node (l) at (9,0) {$\pr$};
	%
	\draw[thick] (a)--(c)--(b) (g)--(i)--(h);
	\draw[thick,dashed] (e)--(g)--(f) (j)--(l)--(k);
	%
	\draw[jump,out=90,in=135,looseness=0.8] (a) to (f.north);
	\draw[jump,out=45,in=90] (b) to (d);
	\draw[jump,out=135,in=90] (e) to (d);
	\draw[jump,out=45,in=90,looseness=1.5] (h) to (l.north);
	\draw[jump,out=135,in=45] (k) to (j);
  \end{tikzpicture}
}

\newcommand\exampletransA{
  \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
	\node (a) {$\bot$};
	\node[anchor=base west] (b) at (a.base east) {$,\named b1$};
	\draw[jump] ([yshift=1pt] a.north) to[out=45,in=135] ([yshift=1pt] b.north);
  \end{tikzpicture}
}

\newcommand\exampletransB{
  \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
	\node (a) {$\named a1$};
	\node[anchor=base west] (b) at (a.base east) {$,\bot$};
	\draw[jump] ([yshift=1pt] b.north) to[out=135,in=45] ([yshift=1pt] a.north);
  \end{tikzpicture}
}

\newcommand\exampletransC{
  \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
	\node (a) {$\bot$};
	\node[anchor=base west] (b) at (a.base east) {$,\named a1$};
	\node[anchor=base west] (c) at (b.base east) {$,\bot$};
	\draw[jump] ([yshift=1pt] a.north) to[out=45,in=135] ([yshift=1pt] b.north);
  \end{tikzpicture}
}

\newcommand\exampletransD{
  \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
	\node (a) {$\bot$};
	\node[anchor=base west] (b) at (a.base east) {$,\named c1$};
	\node[anchor=base west] (c) at (b.base east) {${}\pr{}$};
	\node[anchor=base west] (d) at (c.base east) {$\bot$};
	\draw[jump] ([yshift=1pt] a.north) to[out=45,in=135] ([yshift=1pt] c.north);
  \end{tikzpicture}
}

\newcommand\exampletransE{
  \begin{tikzpicture}[inner sep=0pt,outer sep=0pt]
	\node (a) {$\named c1$};
	\node[anchor=base west] (b) at (a.base east) {$,\bot$};
	\draw[jump] ([yshift=1pt] b.north) to[out=135,in=45] ([yshift=1pt] a.north);
  \end{tikzpicture}
}

\newcommand\exampletrans{
	\infer{\bot\tn\bot,\named a1,(\bot\pr\named b1)\tn\bot,\named c1\pr\bot}{
	 \infer{\bot\tn\bot,\named a1,\bot\pr\named b1}{
	  \infer{\bot\tn\bot,\named a1,\bot,\named b1}{
	   \infer{\exampletransA}{\infer{\named b1}{}} 
	   &&
	   \infer{\exampletransC}{
	    \infer{\exampletransB}{\infer{\named a1}{}}   
	 }}}
	 &&
	 \infer{\exampletransD}{
	  \infer{\named c1\pr\bot}{
	   \infer{\exampletransE}{\infer{\named c1}{}}
	}}}
}

\newcommand\PN[2]{\vc{
  \SWITCH{#1}
  b	{\begin{tikzpicture}[x=6mm,y=6mm]
		\node[inner sep=1pt] (A) at (-1,1) {$\bot$};
		\node[inner sep=1pt] (B) at ( 1,1) {$a$};
		\node[inner sep=0pt] (t) at (0,0) {$\phantom\tn$};
		\node (b) at (0,3) {$\bot$};
		%
		\draw[jump,overlay,bend right] (A) to (B);
		\SWITCH{#2}
		{1} {\draw[jump,overlay,bend left]  (b) to (A);}
		{2} {\draw[jump,overlay,bend right] (b) to (B);}
		\DEFAULT{}
  	\end{tikzpicture}}
  p {\begin{tikzpicture}[x=6mm,y=6mm]
		\node[inner sep=1pt] (A) at (-1,1) {$a$};
		\node[inner sep=1pt] (B) at ( 1,1) {$b$};
		\node[inner sep=0pt] (p) at (0,0) {$\pr$};
		\node (b) at (0,3) {$\bot$};
		%
		\draw[thick,dashed] (A)--(t)--(B);
		\SWITCH{#2}
		{1} {\draw[jump,overlay,bend left]  (b) to (A);}
		{2} {\draw[jump,overlay]		    (b) to (p);}
		{3} {\draw[jump,overlay,bend right] (b) to (B);}
		\DEFAULT{}
	\end{tikzpicture}}
  q	{\begin{tikzpicture}[x=6mm,y=6mm]
		\node[inner sep=1pt] (A) at (-1,1) {$a$};
		\node[inner sep=1pt] (B) at ( 1,1) {$b$};
		\node[inner sep=0pt] (t) at (0,0) {$\phantom\pr$};
		\node (b) at (0,3) {$\bot$};
		%
		\SWITCH{#2}
		{1} {\draw[jump,overlay,bend left]  (b) to (A);}
		{2} {\draw[jump,overlay,bend right] (b) to (B);}
		\DEFAULT{}
  	\end{tikzpicture}}
  t {\begin{tikzpicture}[x=6mm,y=6mm]
		\node[inner sep=1pt] (A) at (-1,1) {$a$};
		\node[inner sep=1pt] (B) at ( 1,1) {$b$};
		\node[inner sep=0pt] (t) at (0,0) {$\tn$};
		\node (b) at (0,3) {$\bot$};
		%
		\draw[thick] (A)--(t)--(B);
		\SWITCH{#2}
		{1} {\draw[jump,overlay,bend left]  (b) to (A);}
		{2} {\draw[jump,overlay]    		(b) to (t);}
		{3} {\draw[jump,overlay,bend right] (b) to (B);}
		\DEFAULT{}
  	\end{tikzpicture}}
  \DEFAULT{}
}}

\newcommand\twistid[1]{
  \begin{tikzpicture}[octo,x=6mm,y=8mm]
	\node[circ]   (1) at (0,1) {};
	\node[circ]   (2) at (1,1) {};
	\node[bullet] (a) at (0,0) {};
	\node[bullet] (b) at (1,0) {};
	\draw (a)--(b);
	\ifx#10{\draw[jump] (a)--(1);\draw[jump] (b)--(2);}\else
	\ifx#11{\draw[jump] (a)--(2);\draw[jump] (b)--(1);}\fi\fi
  \end{tikzpicture}
}

\newcommand\netA[4]{\vcenter{\hbox{
  \begin{tikzpicture}[x=3mm,y=8mm,octo] %[x=2.5mm,y=7mm,octo]
	\node[circ]   (1) at (0,1) {};
	\node[circ]   (2) at (2,1) {};
	\node[circ]   (3) at (4,1) {};
	%
	\coordinate (a) at (1,2);
	\coordinate (b) at (3,2);
	\coordinate (c) at (1,0);
	\coordinate (d) at (3,0);
	%
	\draw[thick] (a)--(b) (c)--(d);
	%
	\SWITCH{#1}
	  {1}{\draw[thepink,->] (a) .. controls +(-.6,-.2) and +( .1, .5) .. (1.center);}
	  {2}{\draw[thepink,->] (a) .. controls +( .6,-.2) and +(-.1, .5) .. (2.center);}
	  {3}{\draw[thepink,->] (a) .. controls +(  2,-.2) and +(-.4, .3) .. (3.center);}
    \DEFAULT{}
	\SWITCH{#2}
	  {1}{\draw[thepink,->] (b) .. controls +(- 2,-.2) and +( .4, .3) .. (1.center);}
	  {2}{\draw[thepink,->] (b) .. controls +(-.6,-.2) and +( .1, .5) .. (2.center);}
	  {3}{\draw[thepink,->] (b) .. controls +( .6,-.2) and +(-.1, .5) .. (3.center);}
	\DEFAULT{}
	\SWITCH{#3}
	  {1}{\draw[thepink,->] (c) .. controls +(-.6, .2) and +( .1,-.5) .. (1.center);}
	  {2}{\draw[thepink,->] (c) .. controls +( .6, .2) and +(-.1,-.5) .. (2.center);}
	  {3}{\draw[thepink,->] (c) .. controls +(  2, .2) and +(-.4,-.3) .. (3.center);}
    \DEFAULT{}
	\SWITCH{#4}
	  {1}{\draw[thepink,->] (d) .. controls +(- 2, .2) and +( .4,-.3) .. (1.center);}
	  {2}{\draw[thepink,->] (d) .. controls +(-.6, .2) and +( .1,-.5) .. (2.center);}
	  {3}{\draw[thepink,->] (d) .. controls +( .6, .2) and +(-.1,-.5) .. (3.center);}
	\DEFAULT{}
	%
	\node[bullet] at (a) {};
	\node[bullet] at (b) {};
	\node[bullet] at (c) {};
	\node[bullet] at (d) {};
  \end{tikzpicture}
}}}



\newcommand\netB[4]{\vcenter{\hbox{%
  \begin{tikzpicture}[x=-.9mm,y=1mm,octo]
	\coordinate (a) at (0,0); \coordinate (d) at (0,20);
	\coordinate (b) at (5,0); \coordinate (c) at (5,20);
	%\coordinate (E) at (20,10); \node at (E) {};
	%
	\node[circ] (z) at (0,10) {}; \node[circ] (y) at (5,10) {};
	\node[circ] (x) at (12,5) {}; \node[circ] (w) at (12,15) {};
	%
	\draw (a)--(b) (c)--(d);
	%
	\draw[dashed] (x)--(w);
	%\draw[thepink,->] (16,5)--(x.center);
	%\draw[thepink,->] (16,15)--(w.center);
	%\draw[thepink,dashed,rounded corners,dash phase=1pt] (E) |- (16,5) (E) |- (16,15);
	%
	\begin{scope}[thepink,->]
	\SWITCH{#1}
	  {x}{\draw (a.center) .. controls +(2,5) and +(-2,0) .. (x.center);}
	  {y}{\draw (a.center) .. controls +(3,4) .. (y.center);}
	  {z}{\draw (a.center) .. controls +(-2,4) and +(-2,-4) .. (z.center);}
	\DEFAULT{}
	\SWITCH{#2}
	  {x}{\draw (b.center) .. controls +(1,4) and +(-3,0) .. (x.center);}
	  {y}{\draw (b.center) .. controls +(-2,4) and +(-2,-4) .. (y.center);}
	\DEFAULT{}
	\SWITCH{#3}
	  {w}{\draw (c.center) .. controls +(1,-4) and +(-3,0) .. (w.center);}
	  {y}{\draw (c.center) .. controls +(-2,-4) and +(-2,4) .. (y.center);}
	\DEFAULT{}
	\SWITCH{#4}
	  {w}{\draw (d.center) .. controls +(2,-5) and +(-2,0) .. (w.center);}
	  {y}{\draw (d.center) .. controls +(3,-4) .. (y.center);}
	  {z}{\draw (d.center) .. controls +(-2,-4) and +(-2,4) .. (z.center);}
	\DEFAULT{}
	\end{scope}
	%
	\foreach \n in {a,b,c,d} {\node[bullet] at (\n) {};}
	\foreach \n in {a,b,x} {\node[anchor=north] at (\n) {$\scriptstyle\vphantom(\n$};}
	\foreach \n in {c,d,w} {\node[anchor=south] at (\n) {$\scriptstyle\vphantom(\n$};}
	\node[anchor=east,inner sep=5pt] at (y) {$\scriptstyle\vphantom(y$};
	\node[anchor=west,inner sep=5pt] at (z) {$\scriptstyle\vphantom(z$};
  \end{tikzpicture}%
}}}


\newcommand\netC[4]{\vcenter{\hbox{%
  \begin{tikzpicture}[x=-1mm,y=1mm,octo]
	\coordinate (a) at (2.5,0);
	\coordinate (b) at (7.5,0);
	\coordinate (c) at (12.5,0);
	\coordinate (d) at (10,20);
	\coordinate (e) at (5,20);
	%
	\node[circ] (z) at (0,10) {}; \node[circ] (y) at (5,10) {};
	\node[circ] (x) at (10,10) {}; \node[circ] (w) at (15,10) {};
	%
	\draw (a)--(b)--(c) (d)--(e);
	%
	\SWITCH{#1}
	  {y}{\draw[thepink,->] (a.center) .. controls +(3,4) and +(0,-4) .. (y.center);}
	  {z}{\draw[thepink,->] (a.center) .. controls +(-3,4) and +(0,-4) .. (z.center);}
	\DEFAULT{}
	\SWITCH{#2}
	  {x}{\draw[thepink,->] (b.center) .. controls +(3,4) and +(0,-4) .. (x.center);}
	  {z}{\draw[thepink,->] (b.center) .. controls +(-6,3) and +(1,-4) .. (z.center);}
	\DEFAULT{}
	\draw[thepink,->] (c.center) .. controls +(3,4) and +(0,-4) .. (w.center);
	\SWITCH{#3}
	  {w}{\draw[thepink,->] (d.center) .. controls +(3,-2) and +(-0,6) .. (w.center);}
	  {x}{\draw[thepink,->] (d.center) .. controls +(-2,-4) and +(-2,4) .. (x.center);}
	  {z}{\draw[thepink,->] (d.center) .. controls +(-6,-4) and +(3,5) .. (z.center);}
	\DEFAULT{}
	\SWITCH{#4}
	  {x}{\draw[thepink,->] (e.center) .. controls +(3,-2) and +(-0,6) .. (x.center);}
	  {y}{\draw[thepink,->] (e.center) .. controls +(-2,-4) and +(-2,4) .. (y.center);}
	\DEFAULT{}
	%
	\foreach \n in {a,b,c,d,e} {\node[bullet] at (\n) {};}
	\foreach \n in {a,b,c} {\node[anchor=north] at (\n) {$\scriptstyle\vphantom(\n$};}
	\foreach \n in {d,e} {\node[anchor=south] at (\n) {$\scriptstyle\vphantom(\n$};}
	\foreach \n in {w,x} {\node[anchor=south east] at (\n) {$\scriptstyle\vphantom(\n$};}
	\foreach \n in {y,z} {\node[anchor=north west] at (\n) {$\scriptstyle\vphantom(\n$};}
  \end{tikzpicture}%
}}}


\newcommand\connectingElements[1]{
  \begin{tikzpicture}[x=5mm,y=5mm,octo]
	\node[big_] (A) at (-.5,3.5) {$i\ap$}; 
	\node[big_] (B) at (1.5,3.5) {$j\ap$};
	\node[big_] (C) at (3.5,3.5) {};
	\draw[rounded corners] (-1.5,4.5) rectangle (4.5,2.5);
	\SWITCH{#1}
		{1}{\node[big1] (1) at (0,0) {$i\ap$};}
		{2}{\node[big1] (1) at (0,0) {\makebox[0pt][c]{$i{\scriptscriptstyle +}j\ap$}};}
	\DEFAULT{}
	\node[big1] (2) at (3,0) {};
	\draw[rounded corners] (-1,-1) rectangle (1,1) (2,-1) rectangle (4,1);
	\draw (1,0)--(2,0);
	\begin{scope}[thepink,->,big>]
	\draw[bend right=20] (A) to (1);
	\draw[bend left =20] (C) to (2);
	  \SWITCH{#1}
	    {1}{\draw[bend right=20] (B) to (2);}
	    {2}{\draw[bend left =20] (B) to (1);}
	  \DEFAULT{}
	\end{scope}
  \end{tikzpicture}
}


\newcommand\doubleExchange[4]{
\vc{
  \begin{tikzpicture}[rotate=90,x=-1.3mm,y=-1.3mm,octo]
	%
	\path[use as bounding box] (-2,-2) rectangle (11,26);
	%
	\node[bullet] (a) at (0,0)  {}; \node[bullet] (b) at (9,0)  {};
	\node[circ]   (u) at (0,8)  {};	\node[circ]   (v) at (9,8)  {};
	\node[circ]   (x) at (0,16) {};	\node[circ]   (y) at (9,16) {};
	\node[bullet] (c) at (0,24) {};	\node[bullet] (d) at (9,24) {};
	%
	\draw[dashed] (a)--(b) (c)--(d);
	\draw[dashed] (x)--(v);
	%
	\begin{scope}[thepink,->]
	\SWITCH{#1} %% (a)
		{u}{\draw (a)--(u);}
		{v}{\draw[bend right=10] (a) to (v);}
	\DEFAULT{}
	\SWITCH{#2} %% (b)
		{u}{\draw[bend left=10] (b) to (u);}
		{v}{\draw (b)--(v);}
		{y}{\draw[bend right=45] (b) to (y);}
	\DEFAULT{}
	\SWITCH{#3} %% (c)
		{x}{\draw (c)--(x);}
		{y}{\draw[bend right=10] (c) to (y);}
	\DEFAULT{}
	\SWITCH{#4} %% (d)
		{x}{\draw[bend left=10] (d) to (x);}
		{y}{\draw (d)--(y);}
		{u}{\draw[bend right=10] (d) to (u);}
	\DEFAULT{}
	\end{scope}
	%
	\foreach \n/\i in {a/south east,b/north east,c/south west,d/north west}
		 {\node[anchor=\i] at (\n) {$\scriptstyle\vphantom(\n$};}
  \end{tikzpicture}
}}




\newcommand\parityNetA{
  \begin{tikzpicture}[x=6mm,y=-7mm]
	\node[pn] (a) at (-2,2) {$\nx a\1$};
	\node[pn] (b) at (-1,2) {$\nx b\1$};
	\node[pn] (c) at (1,2) {$\nx c\tn$};
	\node[pn] (d) at (0,1) {$\nx d\bot$};
	\node[pn] (e) at (1,1) {$\nx e\bot$};
	\node[pn] (f) at (2,1) {$\nx f\bot$};
	\node[pn] (g) at (4,2) {$\nx g\tn$};
	\node[pn] (h) at (3,1) {$\nx h\bot$};
	\node[pn] (i) at (5,1) {$\nx i\pr$};
	\node[pn] (j) at (4,0) {$\nx j\1$};
	\node[pn] (k) at (6,0) {$\nx k\1$};
	\node[pn] (r) at (1,3) {$\nx r\pr$};
	%
	\draw (c)--(d) (c)--(e) (c)--(f) (g)--(h) (g)--(i);
	\draw[thick,dash pattern=on 3pt off 2pt] (i)--(j) (i)--(k) (c)--(r) (g)--(r) ($(a)!0.15!(r)$)--(r) ($(b)!0.20!(r)$)--(r);
	%
	\draw[octar,bend right=45] (d) to (b);
	\draw[octar,bend left=60]  (e) to (k);
	\draw[octar,bend left=45]  (f) to (j);
	\draw[octar,bend right=60] (h) to (a);
  \end{tikzpicture}
}

\newcommand\parityNetB{
  \begin{tikzpicture}[x=6mm,y=-4mm]
	\node[pn] (a) at (-1,3) {$\nx a\1$};
	\node[pn] (b) at (0,10) {$\nx b\1$};
	\node[pn] (c) at (1,7) {$\nx c\tn$};
	\node[pn] (d) at (0,8) {$\nx d\bot$};
	\node[pn] (e) at (2,8) {$\nx e\bot$};
	\node[pn] (f) at (1,5) {$\nx f\bot$};
	\node[pn] (g) at (0,0) {$\nx g\tn$};
	\node[pn] (h) at (-1,1) {$\nx h\bot$};
	\node[pn] (i) at (1,1) {$\nx i\pr$};
	\node[pn] (j) at (1,3) {$\nx j\1$};
	\node[pn] (k) at (2,10) {$\nx k\1$};
	\node[pn] (r) at (0,-2) {$\nx r\pr$};
	%
	\draw (c)--(d) (c)--(f) (g)--(h);
	\draw ($(g)!0.45!(i)$) -- (i);
	\draw ($(c)!0.4!(e)$) -- (e);
	\draw[thick,dash pattern=on 2pt off 2pt] (i)--(j) (r)--(g);
	%
	\draw[octar,bend right=45] (d) to (b);
	\draw[octar,bend right=45]  (e) to (k);
	\draw[octar,bend left=45]  (f) to (j);
	\draw[octar,bend right=45] (h) to (a);
  \end{tikzpicture}
}

\newcommand\parityNetC[1]{
	\begin{tikzpicture}[x=5mm,y=-4mm,octo]
	  \node[pn] (1) at (-1,2) {$\nx a\1$};
	  \node[pn] (2) at ( 1,2) {$\nx b\1$};
	  \node[pn] (a) at ( 0,5) {$\bot$};
	  %
	  \draw (-.5,2) -- (2) -- (0,0) -- (1);
	  \draw (a) -- (1,7) -- (-1,7) -- (a);
	  %
	  \SWITCH{#1}
	    {1}{\draw[thepink,->,bend right=25] (a) to ($(1)+(.5,.5)$);}
	    {2}{\draw[thepink,->,bend left]  (a) to (2);}
	  \DEFAULT{}
	  \node[circ,outer sep=2pt,draw opacity=0] at (0,9) {};
	\end{tikzpicture}
}

\newcommand\parityNetD[1]{
  \SWITCH{#1}
  {3}{\begin{tikzpicture}[x=5mm,y=-4mm,octo]
	  \node[pn] (a) at (0,2) {$\bot$};
	  \node[pn] (2) at (1,7) {$\nx b\1$};
	  \node[pn] (1) at (0,9) {$\nx a\1$};
	  %
	  \draw (0,0) -- (1,2) -- (a) -- (-1,2) -- (0,0);
	  \draw (1) -- (2) -- (2,9) -- (1);
	  %
	  \draw[thepink,->,bend left] (a) to (2);
	\end{tikzpicture}
  }
  \DEFAULT{
	\begin{tikzpicture}[x=5mm,y=-4mm,octo]
	  \node[pn] (a) at (0,2) {$\bot$};
	  \node[pn] (1) at (0,5) {$\nx a\1$};
	  \node[pn] (2) at (1,7) {$\nx b\1$};
	  %
	  \draw (0,0) -- (1,2) -- (a) -- (-1,2) -- (0,0);
	  \draw (1) -- (2) -- (-1,7) -- (1);
	  %
	  \SWITCH{#1}
	    {1}{\draw[thepink,->,bend left]  (a) to (1);}
	    {2}{\draw[thepink,->,bend left] (a) to (2);}
	  \DEFAULT{}
	  \node[circ,outer sep=2pt,draw opacity=0] at (0,9) {};
	\end{tikzpicture}
  }
}
\newcommand\parityNetE{
  \begin{tikzpicture}[x=1mm,y=-7mm]
	\node[pn] (a1) at ( 0,0) {$a$};
	\node[pn] (a2) at (10,0) {$v_0$};
	\node[pn] (a3) at (20,0) {$v_1$};
	\node[pn] (an) at (40,0) {$v_{2n}$};
	\node[pn] (b) at (50,0) {$b$};
	\node at (30,.5) {$\dots$};
	%
	\draw ($(a1)+(2,0)$)--(a2)--(a3)--($(a3)+(4,0)$) ($(an)+(-5,0)$)--(an)--(b);
	%
	\foreach \a in {a1,a2,a3,an,b} {
	  \draw (\a)--+(4,1)--+(-4,1)--(\a);
	}
  \end{tikzpicture}
}


\newcommand\octorollA[1]{
  \begin{tikzpicture}[octoroll]
	\node[big1] (a) at (0,0) {\normalsize $\1^n$};
	\node[big_] (d1) at (-8.5,4) {\normalsize $X$};
	\node[big_] (d2) at (-6  ,4) {\normalsize $Y$};
	\node[big_] (d3) at (-3.5,4) {\normalsize $Z$};
	\draw[rounded corners] (-10,3) rectangle (-2,5);
	\draw[dashed] (-2,4)--(-1,4) node[bullet] (d) {}; \node[anchor=south west] at (d) {$i\vphantom)$};
	\node[big_] (e1) at ( 3.5,4) {\normalsize $P$};
	\node[big_] (e2) at ( 6  ,4) {\normalsize $Q$};
	\node[big_] (e3) at ( 8.5,4) {\normalsize $R$};
	\draw[rounded corners] (10,3) rectangle (2,5);
	\draw[dashed] (2,4)--(1,4) node[bullet] (e) {}; \node[anchor=south east] at (e) {$j\vphantom)$};
	\node[big1] (v1) at (-2,8) {\normalsize $A$};
	\node[big1] (v2) at ( 2,8) {\normalsize $B$};
	\draw[rounded corners] (-3.5,7) rectangle (-0.5,9);
	\draw[rounded corners] ( 3.5,7) rectangle ( 0.5,9);
	\draw (-0.5,8)--(0.5,8);
	\node[circ] (v) at (0,6) {}; 
	\SWITCH{#1}
		{1}{\node[anchor=north west] at (v) {$v$};}
		{2}{\node[anchor=north east] at (v) {$v$};}
	\DEFAULT{}
	%
	\begin{scope}[thepink,->]
		\draw[bend left=15] (e) to (v);\draw[bend right=15] (d) to (v);
	\SWITCH{#1}
	{1}{\draw[big>,bend right] (d1) to (v1); \draw[big>,bend right=20] (d2) to (v1); \draw[big>, bend right=20] (d3) to (v2);
		\draw[big>,bend right=10] (e1) to (a);  \draw[big>,bend right=20] (e2) to (a);  \draw[big>, bend right=30] (e3) to (a);}
	{2}{\draw[big>,bend left] (d1) to (a); \draw[big>,bend left=20] (d2) to (a); \draw[big>, bend left=20] (d3) to (a);
		\draw[big>,bend left=15] (e1) to (v1);  \draw[big>,bend left=15] (e2) to (v2);  \draw[big>, bend left=15] (e3) to (v2);}
	\DEFAULT{}
	\end{scope}
  \end{tikzpicture}
}
\newcommand\octorollB[1]{
  \begin{tikzpicture}[octoroll]
	\node[circ] (a1a) at (0,2) {}; \node[big1] (a1) at (-2.5,0) {}; \node[big1] (a2) at (0,0) {}; \node[big1] (a3) at (2.5,0) {};
	\node[big_] (d1) at (-8.5,4) {\normalsize $X$};
	\node[big_] (d2) at (-6  ,4) {\normalsize $Y$};
	\node[big_] (d3) at (-3.5,4) {\normalsize $Z$};
	\draw[rounded corners] (-10,3) rectangle (-2,5);
	\draw[dashed] (-2,4)--(-1,4) node[bullet] (d) {};
	\draw ( 3  ,4) node[bullet] (e1a) {} -- ( 4  ,4) node[big_] (e1) {\normalsize $P$};
	\draw ( 5.5,4) node[bullet] (e2a) {} -- ( 6.5,4) node[big_] (e2) {\normalsize $Q$};
	\draw ( 8  ,4) node[bullet] (e3a) {} -- ( 9  ,4) node[big_] (e3) {\normalsize $R$};
	\draw[rounded corners] (10,3) rectangle (2,5);
	\draw[dashed] (2,4)--(1,4) node[bullet] (e) {};
	\node[big1] (v1) at (-2,8) {\normalsize $A$};
	\node[big1] (v2) at ( 2,8) {\normalsize $B$};
	\draw[rounded corners] (-3.5,7) rectangle (-0.5,9);
	\draw[rounded corners] ( 3.5,7) rectangle ( 0.5,9);
	\draw (-0.5,8)--(0.5,8);
	\node[circ] (v) at (0,6) {};
	%
	\begin{scope}[thepink,->]
		\draw[bend left=15] (e) to (v);
	\SWITCH{#1}{1}{\draw[bend right=15] (d) to (v);}\DEFAULT{\draw[bend left=15] (d) to (a1a);}
		\draw[big>,bend right] (d1) to (v1); \draw[big>,bend right=20] (d2) to (v1); \draw[big>, bend right=20] (d3) to (v2);
	\SWITCH{#1}
	{3}{
		\draw[bend left=15] (e1a) to (v1); \draw[bend left=15] (e2a) to (v2); \draw[bend left=15] (e3a) to (v2);
		}
	\DEFAULT{
		\draw[bend right=15] (e1a) to (a1a); \draw[bend right=15] (e2a) to (a1a); \draw[bend right=15] (e3a) to (a1a); 
		}
		\draw[big>,bend right=15] (e1) to (a1);  \draw[big>,bend right=15] (e2) to (a2);  \draw[big>, bend right=15] (e3) to (a3);
	\end{scope}
  \end{tikzpicture}
}
\newcommand\octorollC{
  \begin{tikzpicture}[octoroll]
	\node[circ] (a1a) at (0,2) {}; \node[big1] (a1) at (-2.5,0) {}; \node[big1] (a2) at (0,0) {}; \node[big1] (a3) at (2.5,0) {};
	\node[big_] (d1) at (-9,4) {\normalsize $X$};
	\draw (-7.25,4) node[big_] (d2) {\normalsize $Y$} -- (-6.25,4) node[bullet] (d2a) {};
	\draw (-5,4) node[big_] (d3) {\normalsize $Z$} -- (-3.5,4) node[big_] (d3a) {\normalsize $Z$} -- (-2.5,4) node[bullet] (d3b) {};
	\draw[rounded corners] (-10,3) rectangle (-2,5);
	\draw[dashed] (-2,4)--(-1,4) node[bullet] (d) {};
	\node[big_] (e1) at ( 3.5,4) {\normalsize $P$};
	\node[big_] (e2) at ( 6  ,4) {\normalsize $Q$};
	\node[big_] (e3) at ( 8.5,4) {\normalsize $R$};
	\draw[rounded corners] (10,3) rectangle (2,5);
	\draw[dashed] (2,4)--(1,4) node[bullet] (e) {};
	\node[big1] (v1) at (-2,8) {\normalsize $A$};
	\node[big1] (v2) at ( 2,8) {\normalsize $B$};
	\draw[rounded corners] (-3.5,7) rectangle (-0.5,9);
	\draw[rounded corners] ( 3.5,7) rectangle ( 0.5,9);
	\draw (-0.5,8)--(0.5,8);
	\node[circ] (v) at (0,6) {};
	%
	\begin{scope}[thepink,->]
		\draw[bend left=15] (e) to (v); \draw[bend left=15] (d) to (a1a);
		\draw[bend right=15] (d2a) to (v1); \draw[bend right=15] (d3b) to (v2);
		\draw[big>,bend left] (d1) to (a1); \draw[big>,bend left=20] (d2) to (a1);
		\draw[big>,bend left=20] (d3) to (a2); \draw[big>,bend left=20] (d3a) to (a3);
		\draw[big>,bend left=15] (e1) to (v1);  \draw[big>,bend left=15] (e2) to (v2);  \draw[big>, bend left=15] (e3) to (v2);
	\end{scope}
  \end{tikzpicture}
}
\newcommand\octorollD[1]{
  \begin{tikzpicture}[octoroll]
	\node[big1] (a1) at (0,0) {}; \node[circ] (a1a) at (0,2) {};
	\node[big_] (d1) at (-8.5,4) {\normalsize $X$};
	\draw (-6,4) node[big_] (d2a) {\normalsize $Y$} -- (-5,4) node[bullet] (d2b) {};
	\node[big_] (d3) at (-3.5,4) {\normalsize $Z$};
	\draw[rounded corners] (-10,3) rectangle (-2,5);
	\draw[dashed] (-2,4)--(-1,4) node[bullet] (d) {};
	\node[big_] (e1) at ( 3.5,4) {\normalsize $P$};
	\node[big_] (e2) at ( 6  ,4) {\normalsize $Q$};
	\node[big_] (e3) at ( 8.5,4) {\normalsize $R$};
	\draw[rounded corners] (10,3) rectangle (2,5);
	\draw[dashed] (2,4)--(1,4) node[bullet] (e) {};
	\node[big1] (v1) at (-2,8) {\normalsize $A$};
	\node[big1] (v2) at ( 2,8) {\normalsize $B$};
	\draw[rounded corners] (-3.5,7) rectangle (-0.5,9);
	\draw[rounded corners] ( 3.5,7) rectangle ( 0.5,9);
	\draw (-0.5,8)--(0.5,8);
	\node[circ] (v) at (0,6) {};
	%
	\begin{scope}[thepink,->]
		\draw[bend left=15] (e) to (v);
		\SWITCH{#1}
			{1}{\draw[bend left=15] (d) to (a1a); \draw[bend right=15] (d2b) to (v1);}
			{2}{\draw[bend left=15] (d) to (v1); \draw[bend left=20] (d2b) to (a1a);}
		\DEFAULT{}
		\draw[big>,bend left] (d1) to (a1); \draw[big>,bend left=20] (d2a) to (a1); \draw[big>,bend left=20] (d3) to (a1);
		\draw[big>,bend left=15] (e1) to (v1);  \draw[big>,bend left=15] (e2) to (v2);  \draw[big>, bend left=15] (e3) to (v2);
	\end{scope}
  \end{tikzpicture}
}
\newcommand\octorollE[1]{
  \begin{tikzpicture}[octoroll]
	\node[big1] (a1) at (0,0) {}; \node[circ] (a1a) at (0,2) {};
	\node[big_] (d1) at (-8.5,4) {\normalsize $X$};
	\draw (-6,4) node[big_] (d2a) {} -- (-5,4) node[bullet] (d2b) {};
	\node[big_] (d3) at (-3.5,4) {};
	\draw[rounded corners] (-10,3) rectangle (-2,5);
	\draw[dashed] (-2,4)--(-1,4) node[bullet] (d) {};
	\draw (2.75,4) node[bullet] (e1a) {} -- (3.5,4) node[bullet] (e1b) {} -- (4.5,4) node[big_] (e1c) {};
	\node[big_] (e2) at ( 6.5,4) {\normalsize $Y$};
	\node[big_] (e3) at ( 8.5,4) {\normalsize $Z$};
	\draw[rounded corners] (10,3) rectangle (2,5);
	\draw[dashed] (2,4)--(1,4) node[bullet] (e) {};
	\node[circ] (v1a) at (-3.25,8) {}; \node[circ] (v1b) at (-2.5,8) {}; \node[big1] (v1c) at (-1.5,8) {};
	\node[big1] (v2) at ( 2,8) {};
	\draw[rounded corners] (-4,7) rectangle (-0.5,9);
	\draw[rounded corners] ( 3.5,7) rectangle ( 0.5,9);
	\draw (-0.5,8)--(0.5,8);
	\node[circ] (v) at (0,6) {};
	%
	\begin{scope}[thepink,->]
		\draw[bend left=15] (e) to (v);
	\SWITCH{#1}
	{1}{
		\draw[bend left=15] (d) to (a1a);
		\draw[bend right=15] (d2b) to (v1a); \draw[bend right=15] (e1a) to (v1a); \draw[bend left=10] (e1b) to (v1b);
		}
	{2}{
		\draw[bend left=15] (d) to (a1a);
		\draw[bend right=15] (d2b) to (v1a); \draw[bend right=15] (e1a) to (a1a); \draw[bend left=10] (e1b) to (v1b);
		}
	{3}{
		\draw[bend right=15] (d) to (v1b);
		\draw[bend right=15] (d2b) to (v1a); \draw[bend right=15] (e1a) to (a1a); \draw[bend left=10] (e1b) to (v1b);
		}
	{4}{
		\draw[bend right=15] (d) to (v1b);
		\draw[bend right=15] (d2b) to (v1a); \draw[bend right=15] (e1a) to (a1a); \draw[bend right=15] (e1b) to (v1a);
		}
	{5}{
		\draw[bend right=15] (d) to (v1b);
		\draw[bend left=25] (d2b) to (a1a); \draw[bend right=15] (e1a) to (a1a); \draw[bend right=15] (e1b) to (v1a);
		}
	{6}{
		\draw[bend right=15] (d) to (v1b);
		\draw[bend left=25] (d2b) to (a1a); \draw[bend left=15] (e1a) to (v1b); \draw[bend right=15] (e1b) to (v1a);
		}
	{7}{
		\draw[bend right=15] (d) to (v);
		\draw[bend left=25] (d2b) to (a1a); \draw[bend left=15] (e1a) to (v1b); \draw[bend right=15] (e1b) to (v1a);
		}
	\DEFAULT{}
		\draw[big>,bend left] (d1) to (a1); \draw[big>,bend left=20] (d2a) to (a1); \draw[big>,bend left=20] (d3) to (a1);
		\draw[big>,bend left=15] (e1c) to (v1c);  \draw[big>,bend left=15] (e2) to (v2);  \draw[big>, bend left=15] (e3) to (v2);
	\end{scope}
  \end{tikzpicture}
}


\newcommand\BIGexample[1]{\ensuremath{
  \SWITCH{#1}
	{1}{\def\XA{-7.5}
    	\def\XB{0}
		\def\XC{15}
		\def\XD{15}}
	{2}{\def\XA{15}
    	\def\XB{0}
		\def\XC{-7.5}
		\def\XD{15}}
	{3}{\def\XA{15}
    	\def\XB{15}
		\def\XC{-7.5}
		\def\XD{0}}
  \DEFAULT{}
	\def\YB{7}
	\def\YC{14}
	\def\YD{21}
  \begin{tikzpicture}[x=5mm,y=5mm,octo]
	%% VERTEX
	\node[circ] (v) at (9.5,-2) {};
	\node[big1] (1) at (8,0) {}; 
	\node[big1] (2) at (11,0) {};
	\draw[rounded corners] (7,-1) rectangle (9,1) (10,-1) rectangle (12,1);
	\draw (9,0)--(10,0);
	\node[big1] (3) at (8,4) {};
	\node[big1] (4) at (11,4) {};
	\draw[rounded corners] (7,3) rectangle (9,5) (10,3) rectangle (12,5);
	\draw (9,4)--(10,4);
	\draw[dotted] (9.5,1.5)--(9.5,2.6);
	\node[big1] (5) at (8,7) {};
	\node[big1] (6) at (11,7) {};
	\draw[rounded corners] (7,6) rectangle (9,8) (10,6) rectangle (12,8);
	\draw (9,7)--(10,7);
	\node[big1] (7) at (8,11) {};
	\node[big1] (8) at (11,11) {};
	\draw[rounded corners] (7,10) rectangle (9,12) (10,10) rectangle (12,12);
	\draw (9,11)--(10,11);
	\draw[dotted] (9.5,8.5)--(9.5,9.6);
	\node[big1] (9) at (9.5,14) {};
	\node[big1] (10) at (9.5,18) {};
	\draw[dotted] (9.5,15.5)--(9.5,16.6);
	\node[big1] (11) at (9.5,21) {};
	\node[big1] (12) at (9.5,25) {};
	\draw[dotted] (9.5,22.5)--(9.5,23.6);
	\draw[rounded corners] (6.5,-2.5) rectangle (12.5,12.5);
	%% EDGE-WEIGHTS
	\node[big_] (A) at ($(0,0) + (\XA,0)$) {}; 
	\node[big_] (B) at ($(2,0) + (\XA,0)$) {};
	\node[big_] (C) at ($(4,0) + (\XA,0)$) {};
	\draw[rounded corners] ($(-1,-1) + (\XA,0)$) rectangle ($(5,1) + (\XA,0)$);
	\node[big_] (D) at ($(0,4) + (\XA,0)$) {}; 
	\node[big_] (E) at ($(2,4) + (\XA,0)$) {};
	\node[big_] (F) at ($(4,4) + (\XA,0)$) {};
	\draw[rounded corners] ($(-1,3) + (\XA,0)$) rectangle ($(5,5) + (\XA,0)$);
	\draw ($(2,1) + (\XA,0)$)--($(2,1.5) + (\XA,0)$) ($(2,2.5) + (\XA,0)$)--($(2,3) + (\XA,0)$);
	\draw[dotted] ($(2,1.5) + (\XA,0)$)--($(2,2.5) + (\XA,0)$);
	%%
	\node[big_] (G) at ($(0,0) + (\XB,\YB)$) {}; 
	\node[big_] (H) at ($(2,0) + (\XB,\YB)$) {};
	\node[big_] (I) at ($(4,0) + (\XB,\YB)$) {};
	\draw[rounded corners] ($(-1,-1) + (\XB,\YB)$) rectangle ($(5,1) + (\XB,\YB)$);
	\node[big_] (J) at ($(0,4) + (\XB,\YB)$) {}; 
	\node[big_] (K) at ($(2,4) + (\XB,\YB)$) {};
	\node[big_] (L) at ($(4,4) + (\XB,\YB)$) {};
	\draw[rounded corners] ($(-1,3) + (\XB,\YB)$) rectangle ($(5,5) + (\XB,\YB)$);
	\draw ($(2,1) + (\XB,\YB)$)--($(2,1.5) + (\XB,\YB)$) ($(2,2.5) + (\XB,\YB)$)--($(2,3) + (\XB,\YB)$);
	\draw[dotted] ($(2,1.5) + (\XB,\YB)$)--($(2,2.5) + (\XB,\YB)$);
	%%
	\node[big_] (M) at ($(0,0) + (\XC,\YC)$) {}; 
	\node[big_] (N) at ($(2,0) + (\XC,\YC)$) {};
	\node[big_] (O) at ($(4,0) + (\XC,\YC)$) {};
	\draw[rounded corners] ($(-1,-1) + (\XC,\YC)$) rectangle ($(5,1) + (\XC,\YC)$);
	\node[big_] (P) at ($(0,4) + (\XC,\YC)$) {}; 
	\node[big_] (Q) at ($(2,4) + (\XC,\YC)$) {};
	\node[big_] (R) at ($(4,4) + (\XC,\YC)$) {};
	\draw[rounded corners] ($(-1,3) + (\XC,\YC)$) rectangle ($(5,5) + (\XC,\YC)$);
	\draw ($(2,1) + (\XC,\YC)$)--($(2,1.5) + (\XC,\YC)$) ($(2,2.5) + (\XC,\YC)$)--($(2,3) + (\XC,\YC)$);
	\draw[dotted] ($(2,1.5) + (\XC,\YC)$)--($(2,2.5) + (\XC,\YC)$);
	%%
	\node[big_] (S) at ($(0,0) + (\XD,\YD)$) {}; 
	\node[big_] (T) at ($(2,0) + (\XD,\YD)$) {};
	\node[big_] (U) at ($(4,0) + (\XD,\YD)$) {};
	\draw[rounded corners] ($(-1,-1) + (\XD,\YD)$) rectangle ($(5,1) + (\XD,\YD)$);
	\node[big_] (V) at ($(0,4) + (\XD,\YD)$) {}; 
	\node[big_] (W) at ($(2,4) + (\XD,\YD)$) {};
	\node[big_] (X) at ($(4,4) + (\XD,\YD)$) {};
	\draw[rounded corners] ($(-1,3) + (\XD,\YD)$) rectangle ($(5,5) + (\XD,\YD)$);
	\draw ($(2,1) + (\XD,\YD)$)--($(2,1.5) + (\XD,\YD)$) ($(2,2.5) + (\XD,\YD)$)--($(2,3) + (\XD,\YD)$);
	\draw[dotted] ($(2,1.5) + (\XD,\YD)$)--($(2,2.5) + (\XD,\YD)$);
	%% EDGE-CONNECTORS
  \SWITCH{#1}
	{1}{\draw (-5.5,-1)--(-5.5,-2) node[bullet] (e1) {};
		\draw ( 2, 6)--( 2,-2) node[bullet] (e2) {};
		\draw (17,13)--(17,-2) node[bullet] (e3) {};
		\draw (17,19)--(17,20);}
	{2}{\draw (-5.5,13)--(-5.5,-2) node[bullet] (e1) {};
		\draw ( 2, 6)--( 2,-2) node[bullet] (e2) {};
		\draw (17,-1)--(17,-2) node[bullet] (e3) {};
		\draw (17,5)--(17,20);}
	{3}{\draw (-5.5,13)--(-5.5,-2) node[bullet] (e1) {};
		\draw ( 2,20)--( 2,-2) node[bullet] (e2) {};
		\draw (17,-1)--(17,-2) node[bullet] (e3) {};
		\draw (17,5)--(17,6);}
  \DEFAULT{}
	%% LINKS
	\begin{scope}[thepink,->]
		\draw[bend left=10] (e1) to (v);
		\draw[bend left=10] (e2) to (v);
		\draw[bend right=10] (e3) to (v);
	\end{scope}
	\begin{scope}[thepink,->,big>]
  \SWITCH{#1}
	{1}{\draw[bend left=15]  (A) to (1);
		\draw[out=15,in=165] (B) to (1);
		\draw[bend left=15]  (C) to (2);
		\draw[bend left=15]  (D) to (3);
		\draw[out=15,in=165] (E) to (3);
		\draw[bend left=15]  (F) to (4);
		%%
		\draw[bend left=24]  (G) to (5);
		\draw[out=27,in=168] (H) to (5);
		\draw[bend left=24]  (I) to (6);
		\draw[bend left=24]  (J) to (7);
		\draw[out=27,in=168] (K) to (7);
		\draw[bend left=24]  (L) to (8);
		%%
		\draw (M) to (9);
		\draw[in=12,out=156] (N) to (9);
		\draw[bend right=24] (O) to (9);
		\draw (P) to (10);
		\draw[in=12,out=156] (Q) to (10);
		\draw[bend right=24] (R) to (10);
		%%
		\draw (S) to (11);
		\draw[in=12,out=156] (T) to (11);
		\draw[bend right=24] (U) to (11);
		\draw (V) to (12);
		\draw[in=12,out=156] (W) to (12);
		\draw[bend right=24] (X) to (12);}
	{2}{\draw[bend right=24] (A) to (1);
		\draw[in=12,out=153] (B) to (2);
		\draw[bend right=24] (C) to (2);
		\draw[bend right=24] (D) to (3);
		\draw[in=12,out=153] (E) to (4);
		\draw[bend right=24] (F) to (4);
		%%
		\draw[bend left=24]  (G) to (5);
		\draw[out=27,in=168] (H) to (5);
		\draw[bend left=24]  (I) to (6);
		\draw[bend left=24]  (J) to (7);
		\draw[out=27,in=168] (K) to (7);
		\draw[bend left=24]  (L) to (8);
		%%
		\draw[bend left=12] (M) to (9);
		\draw[out=12,in=174] (N) to (9);
		\draw (O) to (9);
		\draw[bend left=12] (P) to (10);
		\draw[out=12,in=174] (Q) to (10);
		\draw (R) to (10);
		%%
		\draw (S) to (11);
		\draw[in=12,out=156] (T) to (11);
		\draw[bend right=24] (U) to (11);
		\draw (V) to (12);
		\draw[in=12,out=156] (W) to (12);
		\draw[bend right=24] (X) to (12);}
	{3}{\draw[bend right=24] (A) to (1);
		\draw[in=12,out=153] (B) to (2);
		\draw[bend right=24] (C) to (2);
		\draw[bend right=24] (D) to (3);
		\draw[in=12,out=153] (E) to (4);
		\draw[bend right=24] (F) to (4);
		%%
		\draw[bend right=24] (G) to (5);
		\draw[in=12,out=153] (H) to (6);
		\draw[bend right=24] (I) to (6);
		\draw[bend right=24] (J) to (7);
		\draw[in=12,out=153] (K) to (8);
		\draw[bend right=24] (L) to (8);
		%%
		\draw[bend left=12]  (M) to (9);
		\draw[out=12,in=174] (N) to (9);
		\draw (O) to (9);
		\draw[bend left=12]  (P) to (10);
		\draw[out=12,in=174] (Q) to (10);
		\draw (R) to (10);
		%%
		\draw[bend left=24]  (S) to (11);
		\draw[out=24,in=168] (T) to (11);
		\draw (U) to (11);
		\draw[bend left=24]  (V) to (12);
		\draw[out=24,in=168] (W) to (12);
		\draw (X) to (12);}
  \DEFAULT{}
	\end{scope}
\end{tikzpicture}
}}



\newcommand\CONexample[2]{%
	\def\XA{0}\def\YA{5}%
	\def\XC{17}\def\YC{5}%
  \vc{\scalebox{#2}{%
  \begin{tikzpicture}[x=5mm,y=5mm,octo]
  		\node[big1] (Z1) at (10.5,11.5) {};
		%
  	  	\node[circ] (x) at (10.5,3) {};
		\node[big1] (1) at ( 9,5) {}; 
		\node[big1] (2) at (12,5) {};
		\draw[rounded corners] (8,4) rectangle (10,6) (11,4) rectangle (13,6);
		\draw (10,5)--(11,5);
		\node[big1] (3) at ( 9,8) {};
		\node[big1] (4) at (12,8) {};
		\draw[rounded corners] (8,7) rectangle (10,9) (11,7) rectangle (13,9);
		\draw (10,8)--(11,8);
		\draw[rounded corners] (7.5,2.5) rectangle (13.5,9.5);
		%
		\node[big_] (A1) at ($(0,0) + (\XA,\YA)$) {}; 
		\node[big_] (A2) at ($(2,0) + (\XA,\YA)$) {};
		\node[big_] (A3) at ($(4,0) + (\XA,\YA)$) {};
		\draw[rounded corners] ($(-1,-1) + (\XA,\YA)$) rectangle ($(5,1) + (\XA,\YA)$);
	 	\draw ($(2,-1) + (\XA,\YA)$) -- ($(2,-2) + (\XA,\YA)$) node[bullet] (a) {};
		%
		\node[big_] (D1) at ($(0,3) + (\XC,\YC)$) {}; 
		\node[big_] (D2) at ($(2,3) + (\XC,\YC)$) {};
		\node[big_] (D3) at ($(4,3) + (\XC,\YC)$) {};
		\draw[rounded corners] ($(-1,2) + (\XC,\YC)$) rectangle ($(5,4) + (\XC,\YC)$);
		\draw ($(2,2) + (\XC,\YC)$) -- ($(2,1) + (\XC,\YC)$);
		\node[big_] (C1) at ($(0,0) + (\XC,\YC)$) {}; 
		\node[big_] (C2) at ($(2,0) + (\XC,\YC)$) {};
		\node[big_] (C3) at ($(4,0) + (\XC,\YC)$) {};
		\draw[rounded corners] ($(-1,-1) + (\XC,\YC)$) rectangle ($(5,1) + (\XC,\YC)$);
	 	\draw ($(2,-1) + (\XC,\YC)$) -- ($(2,-2) + (\XC,\YC)$) node[bullet] (c) {};
		%
		\SWITCH {#1}
		1  {\draw[jump,thicker,thered,bend left=10] (a) to (x);
			\draw[jump,thicker,theblue,bend left=10] (c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=20] (A1) to (Z1);
      			\draw[bend left=20] (A2) to (Z1);
      			\draw[bend left=20] (A3) to (Z1);
    		\end{scope}
    		\begin{scope}[big>,theblue]
    	  		\draw[bend right=20] (D1) to (3);
    	  		\draw[bend right=20] (D2) to (4);
    	  		\draw[bend right=20] (D3) to (4);
    	  		\draw[bend right=20] (C1) to (1);
    	  		\draw[bend right=20] (C2) to (2);
    	  		\draw[bend right=20] (C3) to (2);
			\end{scope}	
		}
		2  {\draw[jump,thicker,thered,bend left=10] (a) to (x);
			\draw[jump,thicker,theblue,bend left=10] (c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=20] (A1) to (3);
      			\draw[bend left=20] (A2) to (3);
      			\draw[bend left=20] (A3) to (4);
    		\end{scope}
    		\begin{scope}[big>,theblue]
    	  		\draw[bend right=20] (D1) to (Z1);
    	  		\draw[bend right=20] (D2) to (Z1);
    	  		\draw[bend right=20] (D3) to (Z1);
    	  		\draw[bend right=20] (C1) to (1);
    	  		\draw[bend right=20] (C2) to (2);
    	  		\draw[bend right=20] (C3) to (2);
			\end{scope}	
		}
		\DEFAULT{}
  \end{tikzpicture}
}}}

\newcommand\andexample[1]{
  \vc{\begin{tikzpicture}[x=-3mm,y=3mm]
  \SWITCH{#1}
  1{\draw[ncl2,->-] (0,0) -- (3,0);
	\draw[ncl1,->-] (3,0) -- (5,2);
	\draw[ncl1,->-] (3,0) -- (5,-2); }
  2{\draw[ncl2,->-] (0,0) -- (3,0);
	\draw[ncl1,-<-] (3,0) -- (5,2);
	\draw[ncl1,->-] (3,0) -- (5,-2); }
  3{\draw[ncl2,->-] (0,0) -- (3,0);
	\draw[ncl1,-<-] (3,0) -- (5,2);
	\draw[ncl1,-<-] (3,0) -- (5,-2); }
  4{\draw[ncl2,-<-] (0,0) -- (3,0);
	\draw[ncl1,-<-] (3,0) -- (5,2);
	\draw[ncl1,-<-] (3,0) -- (5,-2); }
  \DEFAULT{}
  \node[nclnode] at (3,0) {};
  \end{tikzpicture}
}}


\newcommand\ANDexample[1]{
	\def\XA{-1}\def\YA{14}
	\def\XB{-1}\def\YB{-2}
	\def\XC{18}\def\YC{8}
	\def\XU{1}
	\def\XV{1}
	\def\XW{20}
	{\scalebox{0.55}{
	\begin{tikzpicture}[x=5mm,y=5mm,octo]
	    %% EDGES
		\node[big_] (A1) at ($(0,0) + (\XA,\YA)$) {}; 
		\node[big_] (A2) at ($(2,0) + (\XA,\YA)$) {};
		\node[big_] (A3) at ($(4,0) + (\XA,\YA)$) {};
		\draw[rounded corners] ($(-1,-1) + (\XA,\YA)$) rectangle ($(5,1) + (\XA,\YA)$);
	 	\draw ($(2,-1) + (\XA,\YA)$) -- ($(2,-2) + (\XA,\YA)$) node[bullet] (a) {};
		%
		\node[big_] (B1) at ($(0,0) + (\XB,\YB)$) {}; 
		\node[big_] (B2) at ($(2,0) + (\XB,\YB)$) {};
		\node[big_] (B3) at ($(4,0) + (\XB,\YB)$) {};
		\draw[rounded corners] ($(-1,-1) + (\XB,\YB)$) rectangle ($(5,1) + (\XB,\YB)$);
	 	\draw ($(2,1) + (\XB,\YB)$) -- ($(2,2) + (\XB,\YB)$) node[bullet] (b) {};
		%
		\node[big_] (D1) at ($(0,3) + (\XC,\YC)$) {}; 
		\node[big_] (D2) at ($(2,3) + (\XC,\YC)$) {};
		\node[big_] (D3) at ($(4,3) + (\XC,\YC)$) {};
		\draw[rounded corners] ($(-1,2) + (\XC,\YC)$) rectangle ($(5,4) + (\XC,\YC)$);
		\draw ($(2,2) + (\XC,\YC)$) -- ($(2,1) + (\XC,\YC)$);
		\node[big_] (C1) at ($(0,0) + (\XC,\YC)$) {}; 
		\node[big_] (C2) at ($(2,0) + (\XC,\YC)$) {};
		\node[big_] (C3) at ($(4,0) + (\XC,\YC)$) {};
		\draw[rounded corners] ($(-1,-1) + (\XC,\YC)$) rectangle ($(5,1) + (\XC,\YC)$);
	 	\draw ($(2,-1) + (\XC,\YC)$) -- ($(2,-2) + (\XC,\YC)$) node[bullet] (c) {};
		%% VERTICES
	  	\node[circ] (x) at (10.5,3) {};
		\node[big1] (1) at ( 9,5) {}; 
		\node[big1] (2) at (12,5) {};
		\draw[rounded corners] (8,4) rectangle (10,6) (11,4) rectangle (13,6);
		\draw (10,5)--(11,5);
		\node[big1] (3) at ( 9,8) {};
		\node[big1] (4) at (12,8) {};
		\draw[rounded corners] (8,7) rectangle (10,9) (11,7) rectangle (13,9);
		\draw (10,8)--(11,8);
		\draw[rounded corners] (7.5,2.5) rectangle (13.5,9.5);
		%
		\node[circ] (u) at ($(0,9) + (\XU,0)$) {};
		\draw[rounded corners] ($(-3,8.5) + (\XU,0)$) rectangle ($(3,9.5) + (\XU,0)$);
		\draw ($(3,9) + (\XU,0)$)--(7.5,9);
		%
		\node[circ] (v) at ($(0,3) + (\XV,0)$) {};
		\draw[rounded corners] ($(-3,2.5) + (\XV,0)$) rectangle ($(3,3.5) + (\XV,0)$);
		\draw ($(3,3) + (\XV,0)$)--(7.5,3);
		%
		\node[circ] (w) at ($(0,3) + (\XW,0)$) {};
		\draw[rounded corners] ($(-3,2.5) + (\XW,0)$) rectangle ($(3,3.5) + (\XW,0)$);
		\draw ($(-3,3) + (\XW,0)$)--(13.5,3);
		%% ABSORBERS
		\node[big1] (Z1) at (10.5,14) {};
		\node[big1] (Z2) at (10.5,-2) {};
		%% LINKS
		\SWITCH {#1}
		1  {\draw[jump,thicker,thered,bend left=10] (a) to (u);
			\draw[jump,thicker,thered,bend right=10](b) to (v);
			\draw[jump,thicker,theblue,bend left=10] (c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (Z1);
      			\draw[bend left=10] (A2) to (Z1);
      			\draw[bend left=10] (A3) to (Z1);
          		\draw[bend left=10] (B1) to (Z2);
          		\draw[bend left=10] (B2) to (Z2);
          		\draw[bend left=10] (B3) to (Z2);
    		\end{scope}
    		\begin{scope}[big>,theblue]
    	  		\draw[bend left=20] (D1) to (3);
    	  		\draw[bend left=10] (D2) to (4);
    	  		\draw[bend left=10] (D3) to (4);
    	  		\draw[bend left=20] (C1) to (1);
    	  		\draw[bend left=10] (C2) to (2);
    	  		\draw[bend left=10] (C3) to (2);
			\end{scope}	
		}
		2  {\draw[jump,thicker,thered,bend right=35](a) to (x);
			\draw[jump,thicker,thered,bend right=10](b) to (v);
			\draw[jump,thicker,theblue,bend left=10](c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (Z1);
      			\draw[bend left=10] (A2) to (Z1);
      			\draw[bend left=10] (A3) to (Z1);
          		\draw[bend left=10] (B1) to (Z2);
          		\draw[bend left=10] (B2) to (Z2);
          		\draw[bend left=10] (B3) to (Z2);
    		\end{scope}
			\begin{scope}[big>,theblue]
		  		\draw[bend left=20] (D1) to (3);
	  			\draw[bend left=10] (D2) to (4);
	  			\draw[bend left=10] (D3) to (4);
				\draw[bend left=20] (C1) to (1);
    	  		\draw[bend left=10] (C2) to (2);
    	  		\draw[bend left=10] (C3) to (2);
			\end{scope}
		}
		3  {\draw[jump,thicker,thered,bend right=35](a) to (x);
			\draw[jump,thicker,thered,bend right=10](b) to (x);
			\draw[jump,thicker,theblue,bend left=10](c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (Z1);
      			\draw[bend left=10] (A2) to (Z1);
      			\draw[bend left=10] (A3) to (Z1);
          		\draw[bend left=10] (B1) to (Z2);
          		\draw[bend left=10] (B2) to (Z2);
          		\draw[bend left=10] (B3) to (Z2);
    		\end{scope}
			\begin{scope}[big>,theblue]
		  		\draw[bend left=20] (D1) to (3);
	  			\draw[bend left=10] (D2) to (4);
	  			\draw[bend left=10] (D3) to (4);
				\draw[bend left=20] (C1) to (1);
    	  		\draw[bend left=10] (C2) to (2);
    	  		\draw[bend left=10] (C3) to (2);
			\end{scope}
		}
		4  {\draw[jump,thicker,thered,bend right=35](a) to (x);
			\draw[jump,thicker,thered,bend left=20] (b) to (x);
			\draw[jump,thicker,theblue,bend left=10](c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (3);
    	  		\draw[bend left=10] (A2) to (3);
    	  		\draw[bend right=10](A3) to (4);
          		\draw[bend left=10] (B1) to (Z2);
          		\draw[bend left=10] (B2) to (Z2);
          		\draw[bend left=10] (B3) to (Z2);
    		\end{scope}
			\begin{scope}[big>,theblue]
    	  		\draw[bend left=10] (D1) to (Z1);
    	  		\draw[bend left=10] (D2) to (Z1);
    	  		\draw[bend left=10] (D3) to (Z1);
    	  		\draw[bend left=20] (C1) to (1);
    	  		\draw[bend left=10] (C2) to (2);
    	  		\draw[bend left=10] (C3) to (2);
    		\end{scope}
		}
		5  {\draw[jump,thicker,thered,bend right=35](a) to (x);
			\draw[jump,thicker,thered,bend left=20] (b) to (x);
			\draw[jump,thicker,theblue,bend left=10] (c) to (x);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (3);
    	  		\draw[bend left=10] (A2) to (3);
    	  		\draw[bend right=10](A3) to (4);
          		\draw[bend right=10](B1) to (1);
          		\draw[bend right=10](B2) to (1);
          		\draw[bend left=10] (B3) to (2);
    		\end{scope}
			\begin{scope}[big>,theblue]
    	  		\draw[bend left=10] (D1) to (Z1);
    	  		\draw[bend left=10] (D2) to (Z1);
    	  		\draw[bend left=10] (D3) to (Z1);
    	  		\draw[bend right=10] (C1) to (Z2);
    	  		\draw[bend right=16] (C2) to (Z2);
    	  		\draw[bend right=20] (C3) to (Z2);
    		\end{scope}
		}
		6  {\draw[jump,thicker,thered,bend right=35](a) to (x);
			\draw[jump,thicker,thered,bend left=20] (b) to (x);
			\draw[jump,thicker,theblue,bend left=10] (c) to (w);
			\begin{scope}[big>,thered]
    			\draw[bend left=10] (A1) to (3);
    	  		\draw[bend left=10] (A2) to (3);
    	  		\draw[bend right=10](A3) to (4);
          		\draw[bend right=10](B1) to (1);
          		\draw[bend right=10](B2) to (1);
          		\draw[bend left=10] (B3) to (2);
    		\end{scope}
			\begin{scope}[big>,theblue]
    	  		\draw[bend left=10] (D1) to (Z1);
    	  		\draw[bend left=10] (D2) to (Z1);
    	  		\draw[bend left=10] (D3) to (Z1);
    	  		\draw[bend right=10] (C1) to (Z2);
    	  		\draw[bend right=16] (C2) to (Z2);
    	  		\draw[bend right=20] (C3) to (Z2);
    		\end{scope}
		}
		\DEFAULT{}
%
\end{tikzpicture}
}}}




















